Configuration Spaces for the Working Undergraduate

Configuration spaces form a rich class of topological objects which are not usually presented to an undergraduate audience. Our aim is to present configuration spaces in a manner accessible to the advanced undergraduate. We begin with a slight introduction to the topic before giving necessary background on algebraic topology. We then discuss configuration spaces of the Euclidean plane and the braid groups they give rise to. Lastly, we discuss configuration spaces of graphs and the various techniques which have been developed to pursue their study.

==> dis_x_space.tex <==
\begin{tikzpicture}[main_node/.style={circle,fill=black,draw, minimum size = 1mm, inner sep=0pt]}]
    \node[main_node] (1) at (2,2) {};
    \node[main_node] (2) at (2,-2) {};
    \node[main_node] (3) at (-2,-2) {};
    \node[main_node] (4) at (-2,2) {};
    
    \node[main_node] (5) at (3,3) {};
    \node[main_node] (6) at (3,-1) {};
    \node[main_node] (7) at (-1,-1) {};
    \node[main_node] (8) at (-1,3) {};
    
    \node[main_node] (9) at (2.5,2.5) {};
    \node[main_node] (10) at (1,3) {};
    \node[main_node] (11) at (-1.5,2.5) {};
    \node[main_node] (12) at (0,2) {};
    
    \node[main_node] (13) at (2,0) {};
    \node[main_node] (14) at (3,1) {};
    \node[main_node] (15) at (-1,1) {};
    \node[main_node] (16) at (-2,0) {};
    
    \node[main_node] (17) at (2.5,-1.5) {};
    \node[main_node] (18) at (1,-1) {};
    \node[main_node] (19) at (-1.5,-1.5) {};
    \node[main_node] (20) at (0,-2) {};
    
    \draw[line width=.5mm] (1)--(13)--(2)--(20)--(3)--(16)--(4)--(12)--(1);
    \draw[line width=.5mm] (4)--(11)--(8)--(15)--(7)--(19)--(3);
    \draw[line width=.5mm] (1)--(9)--(5)--(14)--(6)--(17)--(2);
    \draw[line width=.5mm] (5)--(10)--(8);
    \draw[line width=.5mm] (6)--(18)--(7);
\end{tikzpicture}

==> dis_y_space.tex <==
\begin{tikzpicture}[main_node/.style={circle,fill=black,draw, minimum size=1mm, inner sep=0pt]}]
    \node[main_node] (a) at (1.75,1) {};
    \node[main_node] (b) at (1.25,0) {};
    \node[main_node] (c) at (1.75,-1) {};
    \node[main_node] (d) at (.75,-1) {};
    \node[main_node] (e) at (0,-1.75) {};
    \node[main_node] (f) at (-.75,-1) {};
    \node[main_node] (g) at (-1.75,-1) {};
    \node[main_node] (h) at (-1.25,0) {};
    \node[main_node] (i) at (-1.75,1) {};
    \node[main_node] (j) at (-.75,1) {};
    \node[main_node] (k) at (0,1.75) {};
    \node[main_node] (l) at (.75,1) {};
    
    \draw[line width = .5mm] (a)--(b)--(c)--(d)--(e)--(f)--(g)--(h)--(i)--(j)--(k)--(l)--(a);
\end{tikzpicture}

==> emb_xy.tex <==
\begin{tikzpicture}[main_node/.style={circle,fill=black,draw, minimum size = 1mm, inner sep=0pt]}]
    \node[main_node] (1) at (2,2) {};
    \node[main_node] (2) at (2,-2) {};
    \node[main_node] (3) at (-2,-2) {};
    \node[main_node] (4) at (-2,2) {};
    
    \node[main_node] (5) at (3,3) {};
    \node[main_node] (6) at (3,-1) {};
    \node[main_node] (7) at (-1,-1) {};
    \node[main_node] (8) at (-1,3) {};
    
    \node[main_node] (9) at (2.5,2.5) {};
    \node[main_node] (10) at (1,3) {};
    \node[main_node] (11) at (-1.5,2.5) {};
    \node[main_node] (12) at (0,2) {};
    
    \node[main_node] (13) at (2,0) {};
    \node[main_node] (14) at (3,1) {};
    \node[main_node] (15) at (-1,1) {};
    \node[main_node] (16) at (-2,0) {};
    
    \node[main_node] (17) at (2.5,-1.5) {};
    \node[main_node] (18) at (1,-1) {};
    \node[main_node] (19) at (-1.5,-1.5) {};
    \node[main_node] (20) at (0,-2) {};
    
    \draw[line width=.5mm] (1)--(13)--(2)--(20)--(3)--(16)--(4)--(12)--(1);
    \draw[line width=.5mm] (4)--(11)--(8)--(15)--(7)--(19)--(3);
    \draw[line width=.5mm] (1)--(9)--(5)--(14)--(6)--(17)--(2);
    \draw[line width=.5mm] (5)--(10)--(8);
    \draw[line width=.5mm] (6)--(18)--(7);
    \draw[color=blue,line width=.75mm] (8)--(11)--(4)--(16)--(3)--(20)--(2)--(17)--(6)--(14)--(5)--(10)--(8);
\end{tikzpicture}

==> fib_tower.tex <==
\begin{tikzcd}
\bigvee_{n-1}S^{d-1} \arrow[r] & \Conf_n(\R^d) \arrow[d, "p_n"]\\
\bigvee_{n-2}S^{d-1} \arrow[r] & \Conf_{n-1}(\R^d) \arrow[d,"p_{n-1}"]\\
& \vdots\\
& \arrow[d, "p_4"]\\
\bigvee_2 S^{d-1} \arrow[r] & \Conf_3(\R^d) \arrow[d, "p_3"]\\
&\Conf_2(\R^d)\simeq S^{d-1}
\end{tikzcd}

==> hom_ex.tex <==
\begin{tikzpicture}[
   witharrow/.style={postaction={decorate}},
   dot/.style={draw,fill,circle,inner sep=1.5pt,minimum width=0pt}]
    
  \begin{scope}[shift={(5,0)}]
    \draw (-1,1) -- (-1,-1) -- (1,-1) -- (1,1) -- (-1,1);
    \draw[fill=gray!30] (1,-1) -- (3,-1) -- (3,-3) -- (1,-3) -- (1,-1);
    \node[]() at (2,-2) {$A$};
    \node at (2,-3.25) {$e_1$};
    \node at (3.25,-2) {$e_2$};
    \node at (2,-.75) {$e_3$};
    \node at (.75,-2) {$e_4$};
    \node at (0,-1.25) {$e_5$};
    \node at (-1.25,0) {$e_6$};
    \node at (0,1.25) {$e_7$};
    \node at (1.25,0) {$e_8$};
  \end{scope}
\end{tikzpicture} 

==> lab_dis_x_space.tex <==
\begin{tikzpicture}[main_node/.style={circle,fill=black,draw, minimum size = 1mm, inner sep=0pt]}]
    \node[main_node] (1) at (2,2) {};
    \node[main_node] (2) at (2,-2) {};
    \node[main_node] (3) at (-2,-2) {};
    \node[main_node] (4) at (-2,2) {};
    
    \node[main_node] (5) at (3,3) {};
    \node[main_node] (6) at (3,-1) {};
    \node[main_node] (7) at (-1,-1) {};
    \node[main_node] (8) at (-1,3) {};
    
    \node[main_node] (9) at (2.5,2.5) {};
    \node[main_node] (10) at (1,3) {};
    \node[main_node] (11) at (-1.5,2.5) {};
    \node[main_node] (12) at (0,2) {};
    
    \node[main_node] (13) at (2,0) {};
    \node[main_node] (14) at (3,1) {};
    \node[main_node] (15) at (-1,1) {};
    \node[main_node] (16) at (-2,0) {};
    
    \node[main_node] (17) at (2.5,-1.5) {};
    \node[main_node] (18) at (1,-1) {};
    \node[main_node] (19) at (-1.5,-1.5) {};
    \node[main_node] (20) at (0,-2) {};
    
    \node at (2,3.25) {$e_0$};
    \node at (0,3.25) {$e_1$};
    \node at (-1.5,2.75) {$e_2$};
    \node at (-2,2.25) {$e_3$};
    \node at (-.75,2.25) {$e_4$};
    \node at (1,2.25) {$e_5$};
    \node at (2.5,2.15) {$e_6$};
    \node at (2.8,2.5) {$e_7$};
    
    \node at (3.25,2) {$e_8$};
    \node at (3.25,0) {$e_9$};
    \node at (-1.25,1.75) {$e_{10}$};
    \node at (-1.25,0) {$e_{11}$};
    \node at (-2.25,1) {$e_{12}$};
    \node at (-2.25,-1) {$e_{13}$};
    \node at (2.25,1) {$e_{14}$};
    \node at (2.25,-.75) {$e_{15}$};
    
    \node at (1,-1.75) {$e_{16}$};
    \node at (-1,-1.75) {$e_{17}$};
    \node at (-1.75,-1.3) {$e_{18}$};
    \node at (-1.25,-.8) {$e_{19}$};
    \node at (0,-.75) {$e_{20}$};
    \node at (1.5,-.75) {$e_{21}$};
    \node at (3.1,-1.25) {$e_{22}$};
    \node at (2.5,-2) {$e_{23}$};
    
    \draw[line width=.5mm] (1)--(13)--(2)--(20)--(3)--(16)--(4)--(12)--(1);
    \draw[line width=.5mm] (4)--(11)--(8)--(15)--(7)--(19)--(3);
    \draw[line width=.5mm] (1)--(9)--(5)--(14)--(6)--(17)--(2);
    \draw[line width=.5mm] (5)--(10)--(8);
    \draw[line width=.5mm] (6)--(18)--(7);
\end{tikzpicture}

==> path_homotopy.tex <==
\begin{tikzpicture}[
   witharrow/.style={postaction={decorate}},
   dot/.style={draw,fill,circle,inner sep=1.5pt,minimum width=0pt}]
    
  \begin{scope}[shift={(5,0)}]
    \node[dot,label={[left] $x_0$}] (a3) at (0,0) {};
    \node[dot,label={[right]$x_1$}] (b3) at (4,0) {};
    \draw[thick,witharrow] (a3) to[out=50,in=150]node[above]{$f'$} (b3);
    \foreach \o/\i in {40/160,30/170,20/180,10/190,-10/200}
       \draw (a3) to[out=\o,in=\i]  (b3);
    \draw[thick,witharrow] (a3) to[out=-20,in=-130]node[below]{$f$} (b3);
    \node at (0,1.5) (X3) {$X$};
    \draw (-.75,2) -- (-.75,-2) -- (4.75,-2) -- (4.75,2) -- (-.75,2);
  \end{scope}
\end{tikzpicture} 

==> swia_x_space.tex <==
\begin{tikzpicture}[main_node/.style={circle,fill=black,draw, minimum size = 1mm, inner sep=0pt]}]
    \node[main_node] (1) at (2,2) {};
    \node[main_node] (2) at (2,-2) {};
    \node[main_node] (3) at (-2,-2) {};
    \node[main_node] (4) at (-2,2) {};
    
    \node[main_node] (5) at (3,3) {};
    \node[main_node] (6) at (3,-1) {};
    \node[main_node] (7) at (-1,-1) {};
    \node[main_node] (8) at (-1,3) {};
    
    \node[main_node] (9) at (2.5,2.5) {};
    \node[main_node] (10) at (1,3) {};
    \node[main_node] (11) at (-1.5,2.5) {};
    \node[main_node] (12) at (0,2) {};
    
    \node[main_node] (13) at (2,0) {};
    \node[main_node] (14) at (3,1) {};
    \node[main_node] (15) at (-1,1) {};
    \node[main_node] (16) at (-2,0) {};
    
    \node[main_node] (17) at (2.5,-1.5) {};
    \node[main_node] (18) at (1,-1) {};
    \node[main_node] (19) at (-1.5,-1.5) {};
    \node[main_node] (20) at (0,-2) {};
    
    \node[main_node] (21) at (2.75,2.5) {};
    \node[main_node] (22) at (3.75,3.5) {};
    \node[main_node] (23) at (-1.75,3.5) {};
    \node[main_node] (24) at (-2.75,2.5) {};
    \node[main_node] (25) at (2.75,-2.5) {};
    \node[main_node] (26) at (3.75,-1.5) {};
    \node[main_node] (27) at (-1.75,-1.5) {};
    \node[main_node] (28) at (-2.75,-2.5) {};
    
    \draw[line width=.5mm] (1)--(13)--(2)--(20)--(3)--(16)--(4)--(12)--(1);
    \draw[line width=.5mm] (4)--(11)--(8)--(15)--(7)--(19)--(3);
    \draw[line width=.5mm] (1)--(9)--(5)--(14)--(6)--(17)--(2);
    \draw[line width=.5mm] (5)--(10)--(8);
    \draw[line width=.5mm] (6)--(18)--(7);
    
    \draw[line width=.5mm] (1)--(21);
    \draw[line width=.5mm] (5)--(22);
    \draw[line width=.5mm] (8)--(23);
    \draw[line width=.5mm] (4)--(24);
    \draw[line width=.5mm] (2)--(25);
    \draw[line width=.5mm] (6)--(26);
    \draw[line width=.5mm] (7)--(27);
    \draw[line width=.5mm] (3)--(28);
\end{tikzpicture}

==> swia_y_space.tex <==
\begin{tikzpicture}[main_node/.style={circle,fill=black,draw, minimum size=1mm, inner sep=0pt]}]
    \node[main_node] (a) at (1.75,1) {};
    \node[main_node] (b) at (1.25,0) {};
    \node[main_node] (c) at (1.75,-1) {};
    \node[main_node] (d) at (.75,-1) {};
    \node[main_node] (e) at (0,-1.75) {};
    \node[main_node] (f) at (-.75,-1) {};
    \node[main_node] (g) at (-1.75,-1) {};
    \node[main_node] (h) at (-1.25,0) {};
    \node[main_node] (i) at (-1.75,1) {};
    \node[main_node] (j) at (-.75,1) {};
    \node[main_node] (k) at (0,1.75) {};
    \node[main_node] (l) at (.75,1) {};
    
    \node[main_node] (m) at (0,2.5) {};
    \node[main_node] (n) at (0,-2.5) {};
    \node[main_node] (o) at (2.25,1.5) {};
    \node[main_node] (p) at (2.25,-1.5) {};
    \node[main_node] (q) at (-2.25,1.5) {};
    \node[main_node] (r) at (-2.25,-1.5) {};
    
    \draw[line width = .5mm] (a)--(b)--(c)--(d)--(e)--(f)--(g)--(h)--(i)--(j)--(k)--(l)--(a);
    \draw[line width=.5mm] (m)--(k);
    \draw[line width=.5mm] (a)--(o);
    \draw[line width=.5mm] (e)--(n);
    \draw[line width=.5mm] (p)--(c);
    \draw[line width=.5mm] (q)--(i);
    \draw[line width=.5mm] (r)--(g);
\end{tikzpicture}

==> x_space.tex <==
\begin{tikzpicture}[main_node/.style={circle,fill=black,draw,inner sep=0pt]}]
    \node[main_node] (2,2) at (2,2) {};
    \node[main_node] (2,-2) at (2,-2) {};
    \node[main_node] (-2,-2) at (-2,-2) {};
    \node[main_node] (-2,2) at (-2,2) {};
    
    \node[main_node] (3,3) at (3,3) {};
    \node[main_node] (3,-1) at (3,-1) {};
    \node[main_node] (-1,-1) at (-1,-1) {};
    \node[main_node] (-1,3) at (-1,3) {};
    
    \node[main_node] (1.5,2.25) at (1.5,2.25) {};
    \node[main_node] (2.5,3.25) at (2.5,3.25) {};
    \node[main_node] (-.5,3.25) at (-.5,3.25) {};
    \node[main_node] (-1.5,2.25) at (-1.5,2.25) {};
    
    \node[main_node] (1.5,-2.25) at (1.5,-2.25) {};
    \node[main_node] (2.5,-1.25) at (2.5,-1.25) {};
    \node[main_node] (-.5,-1.25) at (-.5,-1.25) {};
    \node[main_node] (-1.5,-2.25) at (-1.5,-2.25) {};
    
    \node[main_node] (2.75,2.5) at (2.75,2.5) {};
    \node[main_node] (3.75,3.5) at (3.75,3.5) {};
    \node[main_node] (-1.75,3.5) at (-1.75,3.5) {};
    \node[main_node] (-2.75,2.5) at (-2.75,2.5) {};
    
    \node[main_node] (2.75,-2.5) at (2.75,-2.5) {};
    \node[main_node] (3.75,-1.5) at (3.75,-1.5) {};
    \node[main_node] (-1.75,-1.5) at (-1.75,-1.5) {};
    \node[main_node] (-2.75,-2.5) at (-2.75,-2.5) {};
    
    %5
    \draw[fill=gray!45] 
    (2.5,3.25)--(3,3)--(-1,3)--(-.5,3.25);
    
    %2
    \draw[dashed] (-.5,-1.25)--(-1.75,-1.5);
    %1
    \draw[fill=gray!45] (3.75,-1.5)--(3,-1)--(2.5,-1.25);
    %1
    \draw[dashed] (2.5,-1.25)--(3.75,-1.5);
    %2
    \draw[fill=gray!45] (1.5,-2.25)--(2,-2)--(3,-1)--(2.5,-1.25);
    %2
    \draw[fill=gray!45] (2.5,-1.25)--(3,-1)--(-1,-1)--(-.5,-1.25);
    %2
    \draw[fill=gray!45] (-1.75,-1.5) -- (-1,-1)--(-.5,-1.25);
    %2
    \draw[fill=gray!45] (-.5,-1.25)--(-1,-1)--(-2,-2)--(-1.5,-2.25);
    
    
    %2
    \draw[dashed] (1.5,-2.25)--(2.5,-1.25);
    %1
    \draw[dashed] (2.5,-1.25)--(-.5,-1.25);
    %2
    \draw[fill=gray!45] (1.5,-2.25)--(2,-2)--(2,2)--(1.5,2.25);
    %2
    \draw[fill=gray!45] (2.5,-1.25)--(3,-1)--(3,3)--(2.5,3.25);
    %2
    \draw[fill=gray!45] (-.5,-1.25)--(-1,-1)--(-1,3)--(-.5,3.25);
    %2
    \draw[fill=gray!45] (-1.5,-2.25)--(-2,-2)--(-2,2)--(-1.5,2.25);
    
    %2
    \draw[dashed] (-1.5,2.25)--(-1.5,-2.25);
    %2
    \draw[dashed] (-.5,-1.25)--(-1.5,-2.25);
    %0
    \draw[dashed] (1.5,2.25)--(1.5,-2.25);
    
    %0
    \draw[dashed] (2.5,3.25)--(2.5,-1.25);
    %1
    \draw[fill=gray!45] (1.5,2.25)--(2,2)--(3,3)--(2.5,3.25);
    %1
    \draw[fill=gray!45] (-.5,3.25)--(-1,3)--(-2,2)--(-1.5,2.25);
    
    
    %1
    \draw[dashed] (-.5,3.25)--(-.5,-1.25);
    
    %0
    \draw[fill=gray!45] (1.5,2.25)--(2,2)--(-2,2)--(-1.5,2.25);
    %0
    \draw[fill=gray!45] (2.75,2.5)--(2,2)--(1.5,2.25);
    %0
    \draw[fill=gray!45] (3.75,3.5)--(3,3)--(2.5,3.25);
    %0
    \draw[fill=gray!45] (-1.75,3.5) -- (-1,3)--(-.5,3.25);
    %0
    \draw[fill=gray!45] (-2.75,2.5)--(-2,2)--(-1.5,2.25);
    %0
    \draw[fill=gray!45] (-1.5,-2.25)--(-2,-2)--(2,-2)--(1.5,-2.25);
    %0
    \draw[fill=gray!45] (2.75,-2.5)--(2,-2)--(1.5,-2.25);
    %0
    \draw[fill=gray!45] (-2.75,-2.5)--(-2,-2)--(-1.5,-2.25);
    %0
    \draw[dashed] (-1.5,-2.25)--(1.5,-2.25);
    
    %0
    \draw[dashed] (2.75,2.5)--(1.5,2.25);
    %0
    \draw[dashed] (1.5,-2.25)--(2.75,-2.5);
    %0
    \draw[dashed] (3.75,3.5)--(2.5,3.25);
    %0
    \draw[dashed] (-2.75,2.5)--(-1.5,2.25);
    %0
    \draw[dashed] (-1.75,3.5)--(-.5,3.25);
    %0
    \draw[dashed] (-1.5,-2.25)--(-2.75,-2.5);
    %0
    \draw[dashed] (1.5,2.25)--(2.5,3.25)--(-.5,3.25)--(-1.5,2.25)--(1.5,2.25);
\end{tikzpicture}

==> y_space.tex <==
\begin{tikzpicture}[main_node/.style={circle,fill=black,draw,inner sep=0pt]}]
    \draw[fill=gray!40] (3.75,-1) -- (2,0) -- (3,1) -- (.75,1) -- (-.75,2) -- (-1.5,1) -- (-3.75,1) -- (-2,0) -- (-3,-1) -- (-.75,-1) -- (.75,-2) -- (1.5,-1) -- (3.75,-1); 
    \draw[fill=gray!25] (0,0) -- (2,0) -- (2,.75);
    \draw[dashed] (2,.75) -- (0,0);
    \draw[fill=gray!25] (0,0) -- (1.5,-1) -- (1.5,-.25);
    \draw[dashed] (0,0) -- (1.5,-.25);
    \draw[fill=gray!25] (0,0) -- (-.75,-1) -- (-.75,-.25);
    \draw[dashed] (0,0) -- (-.75,-.25);
    \draw[fill=gray!25] (0,0) -- (-2,0) -- (-2,.75);
    \draw[dashed] (0,0) -- (-2,.75);
    \draw[fill=gray!25] (0,0) -- (-1.5,1) -- (-1.5,1.75);
    \draw[dashed] (0,0) -- (-1.5,1.75);
    \draw[fill=gray!25] (0,0) -- (.75,1) -- (.75,1.75);
    \draw[dashed] (0,0) -- (.75,1.75);
    
    \node[circle,dashed, fill=white, inner sep=0pt,minimum size=3pt] (b) at (0,0) {};
\end{tikzpicture}
